Transitional disks and their origins: an infrared spectroscopic survey of Orion A

Transitional disks are protoplanetary disks around young stars, with inner holes or gaps which are surrounded by optically thick outer, and often inner, disks. Here we present observations of 62 new transitional disks in the Orion A star-forming region. These were identified using the \textit{Spitzer Space Telescope}'s Infrared Spectrograph and followed up with determinations of stellar and accretion parameters using the Infrared Telescope Facility's SpeX. We combine these new observations with our previous results on transitional disks in Taurus, Chamaeleon I, Ophiuchus and Perseus, and with archival X-ray observations. This produces a sample of 105 transitional disks of "cluster" age 3 Myr or less, by far the largest hitherto assembled. We use this sample to search for trends between the radial structure in the disks and many other system properties, in order to place constraints on the possible origins of transitional disks. We see a clear progression of host star accretion rate and the different disk morphologies. We confirm that transitional disks with complete central clearings have median accretion rates an order of magnitude smaller than radially continuous disks of the same population. Pre-transitional disks --- those objects with gaps that separate inner and outer disks --- have median accretion rates intermediate between the two. Our results from the search for statistically significant trends, especially related to $\dot{M}$, strongly support that in both cases the gaps are far more likely to be due to the gravitational influence of Jovian planets or brown dwarfs orbiting within the gaps, than to any of the photoevaporative, turbulent or grain-growth processes that can lead to disk dissipation. We also find that the fraction of Class II YSOs which are transitional disks is large, 0.1-0.2, especially in the youngest associations.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\rotate
\tablecaption{Observation and reduction log of IRS spectra \label{table:IRSlog}}
\tablehead{
\colhead{Num.}& \colhead{IRS name} & \colhead{2MASS name} & \colhead{RA (J2000)} & \colhead{DEC (J2000)} & \colhead{AORID} & \colhead{IRS Camp.} & \colhead{Date observed} & \colhead{region} & \colhead{reduction} \\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	05332852-0517262	&	05 33 28.52	&	-05 17 26.2	&	18804224	 &	 39	 &	 3/12/2007	 &	ONC	&	 AdOpt	 \\
5	&	8343944-5609	&	05334545-0536323	&	05 33 45.47	&	-05 36 32.5	&	18833152	 &	 39	 &	 3/12/2007	 &	ONC	&	 opse/AdOpt\tablenotemark{a}	 \\
8	&	8346141-5010	&	05335074-0500394	&	05 33 50.74	&	-05 00 39.5	&	18781952	 &	 39	 &	 3/22/2007	 &	ONC	&	 AdOpt	 \\
11	&	8347711-5533	&	05335450-0532003	&	05 33 54.51	&	-05 32 00.4	&	18844416	 &	 39	 &	 3/12/2007	 &	ONC	&	 AdOpt	 \\
13	&	8350150-5595	&	05340034-0535434	&	05 34 00.36	&	-05 35 43.5	&	18778880	 &	 39	 &	 3/12/2007	 &	ONC	&	 man	 \\
16	&	8353051-5229	&	05340731-0513454	&	05 34 07.32	&	-05 13 45.1	&	18801408	 &	 39	 &	 3/22/2007	 &	ONC	&	 AdOpt	 \\
18	&	8355083-4835	&	05341221-0450072	&	05 34 12.20	&	-04 50 07.1	&	18810624	 &	 39	 &	 3/24/2007	 &	ONC	&	 AdOpt	 \\
19	&	8355371-5480	&	05341289-0528482	&	05 34 12.89	&	-05 28 48.3	&	18779904	 &	 44	 &	 10/5/2007	 &	ONC	&	 AdOpt/opse\tablenotemark{b}	 \\
23	&	8357031-5072	&	05341687-0504210	&	05 34 16.88	&	-05 04 21.1	&	18836736	 &	 39	 &	 3/22/2007	 &	ONC	&	 man	 \\
24	&	8358147-5505	&	05341954-0530198	&	05 34 19.55	&	-05 30 19.8	&	18812928	 &	 39	 &	 3/24/2007	 &	ONC	&	 AdOpt	 \\
25	&	8358862-4842	&	05342125-0450326	&	05 34 21.27	&	-04 50 32.7	&	18776576	 &	 44	 &	 10/11/2007	 &	ONC	&	 AdOpt	 \\
26	&	8359203-5026	&	05342207-0501342	&	05 34 22.09	&	-05 01 34.2	&	18776320	 &	 39	 &	 3/22/2007	 &	ONC	&	 AdOpt	 \\
29	&	8361167-5475	&	05342679-0528321	&	05 34 26.80	&	-05 28 32.1	&	18778624	 &	 44	 &	 10/5/2007	 &	ONC	&	 AdOpt	 \\
34	&	8365722-4816	&	05343772-0448577	&	05 34 37.73	&	-04 48 57.9	&	18781440	 &	 44	 &	 10/11/2007	 &	ONC	&	 man	 \\
38	&	8367284-5798	&	05344146-0547561	&	05 34 41.48	&	-05 47 55.5	&	18838528	 &	 39	 &	 3/24/2007	 &	ONC	&	 AdOpt	 \\
39	&	8368137-4860	&	05344351-0451364	&	05 34 43.53	&	-04 51 36.3	&	18778368	 &	 44	 &	 10/5/2007	 &	ONC	&	 AdOpt	 \\
42	&	8369106-5686	&	05344587-0541097	&	05 34 45.86	&	-05 41 09.8	&	18840832	 &	 39	 &	 3/12/2007	 &	ONC	&	 AdOpt	 \\
44	&	8369980-5081	&	05344794-0504550	&	05 34 47.95	&	-05 04 54.9	&	18817792	 &	 39	 &	 3/22/2007	 &	ONC	&	 AdOpt	 \\
47	&	8371984-5465	&	05345275-0527545	&	05 34 52.76	&	-05 27 54.9	&	18843648	 &	 39	 &	 3/9/2007	 &	ONC	&	 AdOpt	 \\
53	&	8373930-6325	&	05345744-0619331	&	05 34 57.43	&	-06 19 33.0	&	18781696	 &	 39	 &	 3/9/2007	 &	L1641	&	 man	 \\
59	&	8374388-6000	&	05345852-0600004	&	05 34 58.53	&	-06 00 00.4	&	18820864	 &	 44	 &	 10/5/2007	 &	L1641	&	 man	 \\
66	&	8375158-5162	&	05350039-0509441	&	05 35 00.38	&	-05 09 44.0	&	18779648	 &	 44	 &	 10/5/2007	 &	ONC	&	 AdOpt	 \\
88	&	8377167-5247	&	05350519-0514503	&	05 35 05.20	&	-05 14 50.3	&	18802176	 &	 39	 &	 3/24/2007	 &	ONC	&	 AdOpt	 \\
108	&	8379312-5776	&	05351033-0546335	&	05 35 10.35	&	-05 46 33.8	&	18850560	 &	 39	 &	 3/12/2007	 &	ONC	&	 man	 \\
149	&	8385365-5106	&	05352486-0506216	&	05 35 24.88	&	-05 06 21.6	&	18798592	 &	 39	 &	 3/25/2007	 &	ONC	&	 AdOpt	 \\
154	&	8386523-5715	&	05352765-0542551	&	05 35 27.65	&	-05 42 55.1	&	18801664	 &	 39	 &	 3/12/2007	 &	ONC	&	 AdOpt	 \\
164	&	8387753-4993	&	05353060-0459360	&	05 35 30.61	&	-04 59 36.0	&	18835200	 &	 39	 &	 3/26/2007	 &	ONC	&	 opse/AdOpt\tablenotemark{c}	 \\
169	&	8389033-4773	&	05353369-0446237	&	05 35 33.68	&	-04 46 23.5	&	18775040	 &	 39	 &	 3/24/2007	 &	ONC	&	 AdOpt	 \\
172	&	8389673-4794	&	05353522-0447396	&	05 35 35.21	&	-04 47 39.5	&	18810368	 &	 39	 &	 3/24/2007	 &	ONC	&	 man	 \\
174	&	8390073-5082	&	05353620-0504559	&	05 35 36.17	&	-05 04 56.0	&	18826752	 &	 39	 &	 3/26/2007	 &	ONC	&	 AdOpt	 \\
176	&	8390285-5070	&	05353668-0504145	&	05 35 36.68	&	-05 04 14.6	&	18815744	 &	 39	 &	 3/26/2007	 &	ONC	&	 AdOpt	 \\
177	&	8390554-6390	&	05353733-0623263	&	05 35 37.33	&	-06 23 26.2	&	18780928	 &	 39	 &	 3/12/2007	 &	L1641	&	 AdOpt	 \\
184	&	8394216-5181	&	05354612-0510517	&	05 35 46.12	&	-05 10 51.7	&	18825984	 &	 39	 &	 3/27/2007	 &	ONC	&	 AdOpt	 \\
185	&	8394454-5823	&	05354669-0549262	&	05 35 46.69	&	-05 49 26.1	&	18818048	 &	 39	 &	 3/25/2007	 &	ONC	&	 AdOpt	 \\
188	&	8396035-5861	&	05355047-0551422	&	05 35 50.48	&	-05 51 42.3	&	18838016	 &	 44	 &	 10/5/2007	 &	ONC	&	 AdOpt	 \\
198	&	8399269-6612	&	05355825-0636431	&	05 35 58.25	&	-06 36 43.2	&	18798336	 &	 39	 &	 3/12/2007	 &	L1641	&	 man	 \\
203	&	8406280-6293	&	05361506-0617369	&	05 36 15.07	&	-06 17 36.8	&	18845696	 &	 39	 &	 3/12/2007	 &	L1641	&	 AdOpt	 \\
204	&	8406609-6247	&	05361584-0614507	&	05 36 15.86	&	-06 14 50.6	&	18777088	 &	 39	 &	 3/12/2007	 &	L1641	&	 AdOpt	 \\
211	&	8411618-6426	&	05362788-0625360	&	05 36 27.88	&	-06 25 35.9	&	18780160	 &	 39	 &	 3/12/2007	 &	L1641	&	 man	 \\
218	&	8416389-6503	&	05363933-0630111	&	05 36 39.33	&	-06 30 11.3	&	18781184	 &	 39	 &	 3/12/2007	 &	L1641	&	 man	 \\
219	&	8416834-6225	&	05364039-0613334	&	05 36 40.40	&	-06 13 33.3	&	18775808	 &	 39	 &	 3/9/2007	 &	L1641	&	 man	 \\
221	&	8416978-6185	&	05364075-0611082	&	05 36 40.75	&	-06 11 08.2	&	18804992	 &	 39	 &	 3/11/2007	 &	L1641	&	 AdOpt	 \\
223	&	8424570-6484	&	05365897-0629049	&	05 36 58.97	&	-06 29 04.8	&	18780416	 &	 39	 &	 3/12/2007	 &	L1641	&	 AdOpt	 \\
227	&	8440418-7404	&	05373700-0724167	&	05 37 37.00	&	-07 24 16.6	&	18814464	 &	 39	 &	 3/9/2007	 &	L1641	& AdOpt/auto\tablenotemark{d}	 \\
229	&	8444779-6608	&	05374746-0636298	&	05 37 47.47	&	-06 36 29.6	&	18776064	 &	 39	 &	 3/12/2007	 &	L1641	&	 AdOpt	 \\
230	&	8445558-6860	&	05374934-0651373	&	05 37 49.34	&	-06 51 37.3	&	18777600	 &	 44	 &	 10/6/2007	 &	L1641	&	 AdOpt	 \\
237	&	8457266-7161	&	05381743-0709395	&	05 38 17.44	&	-07 09 39.7	&	18831360	 &	 39	 &	 3/9/2007	 &	L1641	&	 man	 \\
239	&	8464666-7838	&	05383519-0750197	&	05 38 35.20	&	-07 50 19.7	&	18817536	 &	 39	 &	 3/9/2007	 &	L1641	&	 man	 \\
257	&	8502614-7795	&	05400626-0747445	&	05 40 06.27	&	-07 47 44.6	&	18779136	 &	 44	 &	 10/7/2007	 &	L1641	&	 man	 \\
260	&	8508501-7431	&	05402040-0725540	&	05 40 20.40	&	-07 25 54.2	&	18779392	 &	 44	 &	 10/7/2007	 &	L1641	&	 man	 \\
270	&	8519428-8120	&	05404661-0807128	&	05 40 46.63	&	-08 07 12.8	&	18821376	 &	 36	 &	 11/10/2006	 &	L1641	&	 man	 \\
271	&	8520557-7775	&	05404931-0746327	&	05 40 49.34	&	-07 46 32.6	&	18777856	 &	 44	 &	 10/7/2007	 &	L1641	&	 man	 \\
275	&	8535781-7830	&	05412586-0749506	&	05 41 25.87	&	-07 49 50.9	&	18806528	 &	 36	 &	 11/13/2006	 &	L1641	&	 man	 \\
279	&	8538911-7999	&	05413338-0759562	&	05 41 33.39	&	-07 59 56.5	&	18820352	 &	 36	 &	 11/13/2006	 &	L1641	&	 man	 \\
283	&	8547523-7831	&	05415405-0749534	&	05 41 54.05	&	-07 49 53.2	&	18777344	 &	 36	 &	 11/13/2006	 &	L1641	&	 man	 \\
290	&	8562845-8151	&	05423081-0809055	&	05 42 30.83	&	-08 09 05.5	&	18822912	 &	 36	 &	 11/13/2006	 &	L1641	&	 AdOpt	 \\
291	&	8564835-8250	&	05423560-0815020	&	05 42 35.60	&	-08 15 01.8	&	18775296	 &	 44	 &	 10/7/2007	 &	L1641	&	 man	 \\
294	&	8567670-8803	&	05424242-0848140	&	05 42 42.41	&	-08 48 13.8	&	18830336	 &	 36	 &	 11/9/2006	 &	L1641	&	 man	 \\
297	&	8570949-8577	&	05425027-0834378	&	05 42 50.28	&	-08 34 38.1	&	18782208	 &	 36	 &	 11/9/2006	 &	L1641	&	 man	 \\
301	&	8576836-8303	&	05430440-0818105	&	05 43 04.41	&	-08 18 11.0	&	18850304	 &	 36	 &	 11/15/2006	 &	L1641	&	 man	 \\
302	&	8579480-8565	&	NA	&	05 43 10.75	&	-08 33 55.2	&	18775552	&	36	&	 11/9/2006	 &	 L1641	 &	 man	\\
303	&	8580634-8516	&	05431353-0831004	&	05 43 13.52	&	-08 31 00.0	&	18776832	 &	 39	 &	 3/12/2007	 &	L1641	&	 man	
\enddata
\tablecomments{\footnotesize Column (1) Num.: the numbers are from the number sequence of 303 Class II objects observed in the IRS program number 30706. We use these numbers to identify objects easily. This number sequence will be used consistently in other future papers dealing with the objects in the PID 30706.\\
Column (2) IRS name: sometimes IRS name indicated as in the column used to identify objects. \\
Column (10) reduction: it indicate the methods of source extraction to get the SEDs in Figure 2. auto: an automated tapered column extraction in SMART with off-nod or off-order sky subtraction; man: a manual tapered column extraction in SMART with a polynomial sky subtraction; AdOpt: an optimal source extraction using an empirical point response function (PRF) in SMART; opse: an optimal source extraction using an analytical PRF.}
\tablenotetext{a} {\footnotesize SL $\&$ LL1: opsew7p; LL2: AdOpt.}
\tablenotetext{b} {\footnotesize SL: AdOpt; LL: opse.}
\tablenotetext{c} {\footnotesize SL: opse, LL:AdOpt.}
\tablenotetext{d} {\footnotesize SL: AdOpt; LL:auto onss.}
\end{deluxetable}

\clearpage
%\end{landscape}

\clearpage
\begin{deluxetable}{ccccccc}
\tablecaption{Observation log of SpeX spectra \label{table:SpeXlog}}
\tablehead{
\colhead{Num.}& \colhead{IRS name} & \colhead{obs.} & \colhead{obs. date} & \colhead{slit width} & \colhead{total int. time} & \colhead{comment}\\
\colhead{}& \colhead{} & \colhead{semester} & \colhead{(UT)} & \colhead{(")} & \colhead{(sec)} & \colhead{}
}
\tablecolumns{7}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	2011B	&	11/6/2011	&	0.5	&	480	&		\\
5	&	8343944-5609	&	2011A	&	2/28/2011	&	0.8	&	400	&		\\
11	&	8347711-5533	&	2010A	&	2/18/2010	&	0.8	&	480	&		\\
13	&	8350150-5595	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
16	&	8353051-5229	&	2010A	&	2/18/2010	&	0.8	&	240	&		\\
19	&	8355371-5480	&	2010A	&	2/17/2010	&	0.8	&	720	&	a	\\
23	&	8357031-5072	&	2011B	&	11/7/2011	&	0.8	&	240	&		\\
24	&	8358147-5505	&	2011A	&	2/27/2011	&	0.8	&	240	&		\\
25	&	8358862-4842	&	2010A	&	2/16/2010	&	0.5	&	480	&	a	\\
26	&	8359203-5026	&	2011B	&	11/10/2011	&	0.8	&	480	&	b, c	\\
29	&	8361167-5475	&	2010A	&	2/18/2010	&	0.8	&	480	&		\\
34	&	8365722-4816	&	2010A	&	2/16/2010	&	0.3	&	2520	&		\\
38	&	8367284-5798	&	2010A	&	2/18/2010	&	0.8	&	240	&	b, d	\\
39	&	8368137-4860	&	2011B	&	11/6/2011	&	0.5	&	480	&		\\
42	&	8369106-5686	&	2011B	&	11/6/2011	&	0.5	&	720	&	e	\\
44	&	8369980-5081	&	2010A	&	2/16/2010	&	0.5	&	240	&		\\
47	&	8371984-5465	&	2011B	&	11/7/2011	&	0.8	&	480	&	b, f	\\
59	&	8374388-6000	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
66	&	8375158-5162	&	2010A	&	2/16/2010	&	0.5	&	960	&		\\
88	&	8377167-5247	&	2011A	&	2/26/2011	&	0.8	&	120	&		\\
108	&	8379312-5776	&	2010A	&	2/16/2010	&	0.5	&	240	&		\\
154	&	8386523-5715	&	2011A	&	2/28/2011	&	0.8	&	320	&		\\
169	&	8389033-4773	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
172	&	8389673-4794	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
176	&	8390285-5070	&	2011B	&	11/10/2011	&	0.8	&	240	&		\\
177	&	8390554-6390	&	2010A	&	2/16/2010	&	0.5	&	240	&		\\
184	&	8394216-5181	&	2011B	&	11/10/2011	&	0.8	&	400	&		\\
185	&	8394454-5823	&	2010A	&	2/16/2010	&	0.5	&	240	&		\\
198	&	8399269-6612	&	2011A	&	2/28/2011	&	0.8	&	240	&		\\
204	&	8406609-6247	&	2011A	&	2/28/2011	&	0.8	&	960	&		\\
211	&	8411618-6426	&	2011B	&	11/10/2011	&	0.8	&	240	&		\\
218	&	8416389-6503	&	2010A	&	2/16/2010	&	0.5	&	480	&		\\
219	&	8416834-6225	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
223	&	8424570-6484	&	2011A	&	2/26/2011	&	0.8	&	960	&		\\
227	&	8440418-7404	&	2011A	&	2/28/2011	&	0.8	&	360	&		\\
229	&	8444779-6608	&	2010A	&	2/16/2010	&	0.5	&	240	&		\\
230	&	8445558-6860	&	2010A	&	2/18/2010	&	0.8	&	720	&		\\
237	&	8457266-7161	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
239	&	8464666-7838	&	2010A	&	2/18/2010	&	0.8	&	240	&		\\
257	&	8502614-7795	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
260	&	8508501-7431	&	2010A	&	2/17/2010	&	0.8	&	240	&		\\
270	&	8519428-8120	&	2010A	&	2/18/2010	&	0.8	&	240	&		\\
271	&	8520557-7775	&	2010A	&	2/18/2010	&	0.8	&	960	&	g	\\
275	&	8535781-7830	&	2010A	&	2/17/2010	&	0.8	&	240	&		\\
279	&	8538911-7999	&	2010A	&	2/17/2010	&	0.8	&	960	&		\\
283	&	8547523-7831	&	2010A	&	2/17/2010	&	0.8	&	240	&		\\
290	&	8562845-8151	&	2011A	&	2/28/2011	&	0.8	&	480	&	a, b, h	\\
291	&	8564835-8250	&	2010A	&	2/17/2010	&	0.8	&	480	&		\\
294	&	8567670-8803	&	2010A	&	2/18/2010	&	0.8	&	240	&		\\
301	&	8576836-8303	&	2011A	&	2/28/2011	&	0.8	&	480	&		\\
302	&	8579480-8565	&	2010A	&	2/18/2010	&	0.8	&	240	&		\\
303	&	8580634-8516	&	2010A	&	2/18/2010	&	0.8	&	960	&	g	\\
\enddata
\tablecomments{\footnotesize (a) The source signal on order 8 is very faint, so that order 8 source extraction failed.; (b) It is a binary system with two sources resolved from SpeX observations. The possible primary source giving the adopted $\dot{M}$ in Table~\ref{table:property} is presented in the black line from 0.8-2.4 \micron\ in Figure~\ref{fig-SED-2}. The possible secondary is presented in the gray line in the same plot.; (c) The position angle of slit was 27$^\circ$.; (d) Resolved two sources on the guider image are dominantly displaced in the north-south direction with slight separation in east-west direction.; (e) 4 among 6$\times$120 sec exposures are combined in the spectrum.; (f) The two sources are aligned to N-S direction.; (g) The source signals in orders 6,7, and 8 is very faint so that source extraction for order 6-8 failed.; (h) The position angle of slit was -20$^\circ$.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{cccccc}
\tablecaption{Spectral Type and Extinction \label{table:SpTypeAv}}
\tablehead{
\colhead{Num.} & \colhead{IRS name} & \colhead{Spectral type} & \colhead{SpT reference} & \colhead{$A_{V}$} & \colhead{$A_{V}$ method} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}
}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	M0.0	&	f	&	0.61	&	I-J	\\
5	&	8343944-5609	&	M5.5	&	c,f	&	0.87	&	I-J	\\
8	&	8346141-5010	&	M3.5	&	f	&	0.33	&	I-J	\\
11	&	8347711-5533	&	K7.0	&	SpeX	&	8.27	&	H-K	\\
13	&	8350150-5595	&	M3.5	&	c	&	0	&	I-J	\\
16	&	8353051-5229	&	K1.0	&	SpeX	&	3.01	&	J-H	\\
18	&	8355083-4835	&	$\cdots$	&	$\cdots$	&	1	&	CTTS J-H	\\
19	&	8355371-5480	&	K7.0	&	b	&	0.15	&	H-K	\\
23	&	8357031-5072	&	M0.0	&	f	&	1.88	&	J-H	\\
24	&	8358147-5505	&	K1.0	&	c	&	4.21	&	J-H	\\
25	&	8358862-4842	&	M3.5	&	f	&	1.62	&	CTTS J-H	\\
26	&	8359203-5026	&	M5.5	&	f	&	0.28	&	I-J	\\
29	&	8361167-5475	&	M0.0	&	SpeX	&	0.73	&	I-J	\\
34	&	8365722-4816	&	M1.0	&	SpeX	&	1.51	&	I-J	\\
38	&	8367284-5798	&	M0.0	&	c	&	1.1	&	I-J	\\
39	&	8368137-4860	&	M3.5	&	f	&	0.65	&	I-J	\\
42	&	8369106-5686	&	M4.0	&	f	&	1	&	I-J	\\
44	&	8369980-5081	&	M1.0	&	f	&	0.71	&	I-J	\\
47	&	8371984-5465	&	K7.5	&	f	&	4.68	&	H-K	\\
53	&	8373930-6325	&	M3.5	&	a	&	0.24	&	I-J	\\
59	&	8374388-6000	&	M2.5	&	f	&	0.28	&	I-J	\\
66	&	8375158-5162	&	M5.0	&	f	&	0.22	&	J-H	\\
88	&	8377167-5247	&	G5.0	&	b	&	2.57	&	J-H	\\
108	&	8379312-5776	&	K0.0	&	e	&	1.82	&	I-J	\\
149	&	8385365-5106	&	$\cdots$	&	$\cdots$	&	21.3	&	CTTS J-H	\\
154	&	8386523-5715	&	M3.5	&	g,i$^\prime$	&	2.28	&	H-K	\\
164	&	8387753-4993	&	$\cdots$ &	$\cdots$	&	14.7	&	CTTS J-H	\\
169	&	8389033-4773	&	M0.5	&	f	&	1.9	&	H-K	\\
172	&	8389673-4794	&	M3.0	&	f	&	2.03	&	J-H	\\
174	&	8390073-5082	&	$\cdots$	&	$\cdots$	&	8.42	&	CTTS J-H	\\
176	&	8390285-5070	&	M1.5	&	f	&	0.79	&	I-J	\\
177	&	8390554-6390	&	M2.5	&	a	&	0.12	&	H-K	\\
184	&	8394216-5181	&	K7.5	&	f	&	1.79	&	J-H	\\
185	&	8394454-5823	&	K6.0	&	e	&	1.57	&	J-H	\\
188	&	8396035-5861	&	$\cdots$	&	$\cdots$	&	0.64	&	CTTS J-H	\\
198	&	8399269-6612	&	K6.5	&	a	&	2.17	&	J-H	\\
203	&	8406280-6293	&	K5.0	&	d,i	&	0.68	&	CTTS J-H	\\
204	&	8406609-6247	&	M2.5	&	d,f,h	&	0.73	&	I-J	\\
211	&	8411618-6426	&	M3.5	&	a,f,h	&	0.53	&	I-J	\\
218	&	8416389-6503	&	M4.5	&	a,f	&	0.23	&	I-J	\\
219	&	8416834-6225	&	M0.5	&	e,f	&	0.68	&	I-J	\\
221	&	8416978-6185	&	K7.5	&	a	&	11.8	&	H-K	\\
223	&	8424570-6484	&	M3.0	&	e	&	0.9	&	I-J	\\
227	&	8440418-7404	&	M0.0	&	a	&	5.53	&	CTTS J-H	\\
229	&	8444779-6608	&	M0.0	&	e	&	3.5	&	H-K	\\
230	&	8445558-6860	&	M0.0	&	a$^\prime$, SpeX	&	2.42	&	CTTS J-H	\\
237	&	8457266-7161	&	M1.5	&	e	&	4.59	&	J-H	\\
239	&	8464666-7838	&	M1.0	&	a	&	0.39	&	H-K	\\
257	&	8502614-7795	&	M3.0	&	a	&	0.63	&	I-J	\\
260	&	8508501-7431	&	M2.0	&	a	&	1.17	&	I-J	\\
270	&	8519428-8120	&	K7.0	&	d,h	&	9.53	&	H-K	\\
271	&	8520557-7775	&	M2.0	&	a$^\prime$, SpeX	&	6.11	&	H-K	\\
275	&	8535781-7830	&	M5.0	&	e	&	4.06	&	H-K	\\
279	&	8538911-7999	&	M1.5	&	h	&	7.98	&	H-K	\\
283	&	8547523-7831	&	M2.0	&	e	&	1.41	&	J-H	\\
290	&	8562845-8151	&	M2.5	&	a	&	2.92	&	I-J	\\
291	&	8564835-8250	&	M2.5	&	a	&	2.81	&	J-H	\\
294	&	8567670-8803	&	M2.5	&	a$^\prime$, SpeX	&	7.42	&	H-K	\\
297	&	8570949-8577	&	$\cdots$	&	$\cdots$	&	19.9	&	CTTS H-K	\\
301	&	8576836-8303	&	M3.5	&	a	&	3.16	&	CTTS J-H	\\
302	&	8579480-8565	&	M	&	SpeX	&	3.41	&	CTTS J-H	\\
303	&	8580634-8516	&	M3.0	&	a,e	&	6.56	&	H-K	
\enddata
\tablecomments{\footnotesize Spectral type (column 3) and the methods or literature (column 4) from which we adopted the spectral type}
\tablenotetext{a} {\footnotesize \citet{Allen_SpT_pc}, private communication; spectral types are measured from HECTOSPEC spectra}
\tablenotetext{a'} {\footnotesize \citet{Allen_SpT_pc}, private communication; spectral types are measured from HECTOSPEC spectra, spectral types are highly uncertain}
\tablenotetext{b} {\footnotesize \citet{H97b}}
\tablenotetext{c} {\footnotesize \citet{RHS2000}}
\tablenotetext{d} {\footnotesize \citet{Allen_thesis_L1641}}
\tablenotetext{e} {\footnotesize \citet{Hernandez_SpT_MDM_pc}, private communication; spectral types measured from MDM spectroscopic data}
\tablenotetext{f} {\footnotesize \citet{Hernandez_SpT_hecfast_pc}, private communication; spectral types are measured from HECTOSPEC spectra}
\tablenotetext{f'} {\footnotesize \citet{Hernandez_SpT_hecfast_pc}; spectral types are measured from FAST spectra.}
\tablenotetext{g} {\footnotesize \citet{Dario2009_ubvri}}
\tablenotetext{h} {\footnotesize \citet{Fang2009}}
\tablenotetext{i} {\footnotesize \citet{Parihar2009_ONC_variables_SpT4V1498Ori}}
\tablenotetext{i'} {\footnotesize It is M3.6 from \citet{Parihar2009_ONC_variables_SpT4V1498Ori}, but for our analysis convenience we take it as M3.5}
\tablenotetext{SpeX} {\footnotesize Spectral typing with SpeX spectra in this work}
\tablecomments{\footnotesize Column (6) $A_{V}$ method: the method which derived $A_{V}$ in the column (5). See the text for details.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{cccccccccc}
%\rotate
\tablecaption{Stellar and Disk properties \label{table:property}}
\tablehead{
\colhead{Num}	&	\colhead{IRS name}	&	\colhead{$T_{eff}$}	&	 \colhead{$L_{\star}$}	 &	 \colhead{$M_{\star}$}	 &	 \colhead{$R_{wall}$} 	 &	 \colhead{TD type}	 &	 \colhead{$\dot{M}$}	 &	 \colhead{$L_{X}$} & \colhead{region}	 \\
\colhead{ }	&	\colhead{ }	&	\colhead{($K$)}	&	\colhead{($L_{\odot}$)}	&	 \colhead{($M_{\odot}$)}	 &	 \colhead{(AU)} &	 \colhead{ }	 &	 \colhead{($M_{\odot}/yr$)}		&	 \colhead{($erg/s$)} & \colhead{ }
}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	3850	&	0.64	&	0.55	&	13.7	&	WTD	 &	 (7.8$\pm$0.9)E-10		&	 $\cdots$		 &	ONC	 \\
5	&	8343944-5609	&	3145	&	0.54	&	0.23	&	3.0	& PTD	 &	$<$5.5E-10	 &	 $\cdots$		&	 ONC	\\
8	&	8346141-5010	&	3420	&	0.17	&	0.31	&	6.4	&	CTD	 &	$\cdots$		 &	$\cdots$	 &	 ONC	\\
11	&	8347711-5533	&	4060	&	1.80	&	0.70	&	13.3	&	CTD	 &	$<$2.37E-10	 &	 (3.4$\pm$2.0)E+29		 &	ONC	 \\
13	&	8350150-5595	&	3420	&	0.45	&	0.31	&	20.0	&	 CTD	&	 (1.9$\pm$0.7)E-09		&	 (1.3$\pm$0.9)E+30	 &	 ONC	 \\
16	&	8353051-5229	&	5080	&	3.65	&	1.88	&	52.6	&	 CTD	&	 (1.6$\pm$0.1)E-09		&	 $\cdots$		&	 ONC	 \\
18	&	8355083-4835	&	3850	&	0.18	&	0.58	&	3.0	&	PTD	 &	$\cdots$		 &	$\cdots$	 &	 ONC	\\
19	&	8355371-5480	&	4060	&	0.50	&	0.77	&	6.6	&	CTD	 &	 (3.2$\pm$0.6)E-09	 &	 (2.1$\pm$1.0)E+30			&	 ONC	 \\
23	&	8357031-5072	&	3850	&	1.32	&	0.54	&	21.5	&	 WTD	&	$<$1.38E-09	 &		 $\cdots$		 &	 ONC	 \\
24	&	8358147-5505	&	5080	&	5.98	&	2.19	&	26.7	&	 PTD	&	 (3.6$\pm$1.2)E-08	&	 	 (2.1$\pm$0.5)E+30	 &	 ONC	 \\
25	&	8358862-4842	&	3420	&	0.14	&	0.30	&	4.9	&	WTD	 &	$<$2.3E-10		 &	$\cdots$	&	 ONC	\\
26	&	8359203-5026	&	3145	&	0.17	&	0.21	&	6.6	&	CTD	 &	 (1.2$\pm$0.2)E-09	&	$\cdots$	 &	 ONC	\\
29	&	8361167-5475	&	3850	&	0.41	&	0.56	&	10.3	&	CTD	 &	 (1.2$\pm$0.2)E-09	&	 (1.2$\pm$0.4)E+30	 &	 ONC	 \\
34	&	8365722-4816	&	3720	&	0.25	&	0.47	&	7.6	&	CTD	 &	$<$8.8E-11	&	 (2.0$\pm$2.5)E+29	 &	 ONC	\\
38	&	8367284-5798	&	3850	&	1.46	&	0.53	&	18.0	&	 CTD	&	 (1.7$\pm$0.6)E-09	&	 (4.0$\pm$0.7)E+30	&	 ONC	 \\
39	&	8368137-4860	&	3420	&	0.26	&	0.31	&	8.7	&	CTD	 &	 (7.2$\pm$4.8)E-10	&	$\cdots$	 &	 ONC	\\
42	&	8369106-5686	&	3370	&	0.49	&	0.30	&	10.8	&	WTD	 &	 (2.6$\pm$2.4)E-09	&	 (4.7$\pm$3.0)E+29	 &	 ONC	 \\
44	&	8369980-5081	&	3720	&	0.60	&	1.21	&	5.9	&	PTD	 &	 (2.0$\pm$0.6)E-09	 &	 (1.5$\pm$0.2)E+30	&	 ONC	 \\
47	&	8371984-5465	&	3955	&	4.37	&	0.63	&	50.6	&	 CTD	&	$<$2.5E-09	 &	 (2.6$\pm$0.4)E+30		&	 ONC	 \\
53	&	8373930-6325	&	3420	&	0.17	&	0.31	&	7.1	&	CTD	 &	$\cdots$		 &	$\cdots$	 &	 L1641	 \\
59	&	8374388-6000	&	3525	&	0.66	&	0.36	&	13.4	&	CTD	 &	 (6.7$\pm$0.9)E-09	&	 (1.8$\pm$0.2)E+30 &	 L1641	 \\
66	&	8375158-5162	&	3240	&	0.10	&	0.23	&	2.9	&	WTD	 &	$<$2.3E-10	&		 $\cdots$	&	 ONC	 \\
88	&	8377167-5247 	&	5770	&	62.34	&	3.40	&	138.2	&	 CTD	&	$\cdots$	 &	 (1.0$\pm$0.1)E+31 &	ONC 	 \\
108	&	8379312-5776	&	5250	&	11.16	&	2.01	&	59.8	&	 PTD	&	 (1.1$\pm$0.3)E-08	&	 (2.5$\pm$0.8)E+30	&	 ONC	 \\
149	&	8385365-5106	&	3850	&	7.40	&	0.60	&	61.2	&	 PTD	&	$\cdots$	 &	$\cdots$	 &	 ONC	\\
154	&	8386523-5715	&	3420	&	0.86	&	0.32	&	14.1	&	WTD	 &	 (4.3$\pm$2.4)E-09 &	 (1.1$\pm$0.3)E+30	 &	 ONC	 \\
164	&	8387753-4993	&	3850	&	5.02	&	0.56	&	18.5	&	 PTD	&	$\cdots$	 &	 (3.3$\pm$1.4)E+29	&	ONC	 \\
169	&	8389033-4773	&	3785	&	0.81	&	0.49	&	7.9	&	CTD	 &	 (2.6$\pm$0.4)E-09	&	 (3.3$\pm$2.0)E+29	&	 ONC	 \\
172	&	8389673-4794	&	3470	&	0.62	&	0.34	&	7.2	&	CTD	 &	$<$8.58E-10	 &	 (3.7$\pm$0.3)E+30		 &	 ONC	\\
174	&	8390073-5082	&	3850	&	2.11	&	0.53	&	11.5	&	CTD	 &	$\cdots$	&	 $\cdots$	 &	ONC	 \\
176	&	8390285-5070	&	3650	&	0.71	&	0.42	&	8.9	&	WTD	 &	 (3.5$\pm$0.7)E-09	&	 (7.9$\pm$1.2)E+29	 &	ONC	\\
177	&	8390554-6390	&	3525	&	0.30	&	0.36	&	9.8	&	CTD	 &	$<$1.1E-09	&	 (1.3$\pm$0.1)E+30	 &	 L1641	 \\
184	&	8394216-5181	&	3955	&	1.12	&	0.62	&	16.7	&	 WTD	&	 (5.2$\pm$0.4)E-09	&	 (6.8$\pm$1.9)E+29	&	 ONC	 \\
185	&	8394454-5823	&	4205	&	1.30	&	0.87	&	11.7	&	WTD	 &	 (4.8$\pm$1.6)E-09	&	 (1.3$\pm$0.2)E+30	&	 ONC	 \\
188	&	8396035-5861	&	3850	&	1.19	&	0.54	&	9.3	&	WTD	 &	$\cdots$	&	 (2.3$\pm$0.1)E+30		 &	ONC	\\
198	&	8399269-6612	&	4132	&	1.33	&	0.78	&	19.4	&	 WTD	&	 (3.4$\pm$0.6)E-09	&	 $\cdots$	&	 L1641	 \\
203	&	8406280-6293	&	4350	&	1.46	&	1.06	&	25.0	&	 PTD	&	$\cdots$	 &	 (3.3$\pm$0.1)E+30	&	 L1641	 \\
204	&	8406609-6247	&	3525	&	0.23	&	0.36	&	5.2	&	CTD	 &	 (1.5$\pm$0.8)E-09	&	 (8.3$\pm$4.2)E+28	 &	 L1641	 \\
211	&	8411618-6426	&	3420	&	0.23	&	0.31	&	7.3	&	CTD	 &	 (5.7$\pm$4.7)E-10	&	 (2.0$\pm$0.5)E+29 &	 L1641	 \\
218	&	8416389-6503	&	3305	&	0.14	&	0.26	&	3.3	&	CTD	 &	$<$4.73E-10	&		 $\cdots$	&	 L1641	\\
219	&	8416834-6225	&	3785	&	0.50	&	0.50	&	11.4	&	CTD	 &	 (3.5$\pm$0.7)E-10	&	 (8.6$\pm$0.7)E+29	&	 L1641	 \\
221	&	8416978-6185	&	3955	&	1.12	&	0.62	&	17.8	&	 PTD	&		 $\cdots$	&	 $\cdots$	 &	 L1641	\\
223	&	8424570-6484	&	3470	&	0.34	&	0.34	&	9.6	&	CTD	 &	 (7.4$\pm$4.0)E-10	&	$\cdots$	 &	 L1641	 \\
227	&	8440418-7404	&	3850	&	0.81	&	0.54	&	11.3	&	PTD	 &	 (4.7$\pm$2.2)E-10	&	 $\cdots$	 &	 L1641	\\
229	&	8444779-6608	&	3850	&	0.61	&	0.55	&	13.7	&	CTD	 &	 (9.3$\pm$4.5)E-10	&	 $\cdots$	 &	 L1641	\\
230	&	8445558-6860	&	3850	&	0.46	&	0.56	&	8.7	&	CTD	 &	 (1.9$\pm$0.2)E-10	&	 (2.6$\pm$0.9)E+29	 &	 L1641	 \\
237	&	8457266-7161	&	3650	&	1.26	&	0.41	&	18.1	&	 CTD	&	$<$5.16E-10	 &	$\cdots$	 &	 L1641	\\
239	&	8464666-7838	&	3720	&	1.81	&	0.45	&	25.7	&	 WTD	&	 (1.6$\pm$0.6)E-08	&	 $\cdots$	&	 L1641	 \\
257	&	8502614-7795	&	3470	&	0.23	&	0.33	&	4.1	&	CTD	 &	 (1.8$\pm$1.0)E-09	&	 (2.0$\pm$2.0)E+29	 &	 L1641	 \\
260	&	8508501-7431	&	3580	&	0.36	&	0.38	&	9.1	&	CTD	 &	 (3.4$\pm$0.6)E-09	&	 (1.5$\pm$1.4)E+29	 &	 L1641	 \\
270	&	8519428-8120	&	4060	&	9.78	&	0.83	&	59.8	&	 CTD	&	$<$5.61E-10	 &	 (4.0$\pm$0.5)E+30	&	 L1641	 \\
271	&	8520557-7775	&	3580	&	0.47	&	0.38	&	18.9	&	 CTD	&	$<$1.64E-10 &	 (1.6$\pm$0.9)E+29	&	 L1641	 \\
275	&	8535781-7830	&	3240	&	0.85	&	0.25	&	9.6	&	WTD	 &	$<$3.84E-09	&	 (2.5$\pm$0.2)E+30	 &	 L1641	 \\
279	&	8538911-7999	&	3650	&	1.06	&	0.41	&	15.9	&	 WTD	&	$<$2.15E-10	 &	$\cdots$	& L1641 \\
283	&	8547523-7831	&	3580	&	0.58	&	0.38	&	13.1	&	CTD	 &	 (3.1$\pm$0.9)E-09	&	 (6.5$\pm$0.2)E+30 &	 L1641	 \\
290	&	8562845-8151	&	3525	&	0.40	&	0.36	&	4.1	&	PTD	 &	 (2.8$\pm$2.4)E-09	&	$\cdots$	 &	 L1641	\\
291	&	8564835-8250	&	3525	&	0.43	&	0.36	&	8.2	&	CTD	 &	 (2.0$\pm$2.8)E-09	&	 (1.8$\pm$0.6)E+29	 &	 L1641	 \\
294	&	8567670-8803	&	3525	&	2.00	&	0.35	&	23.3	&	 CTD	&	$<$1.22E-09 &	 (4.5$\pm$3.6)E+29	&	 L1641	 \\
297	&	8570949-8577	&	3850	&	1.75	&	0.53	&	22.7	&	 PTD	&	$\cdots$	 &	 $\cdots$	 &	 L1641	\\
301	&	8576836-8303	&	3420	&	0.38	&	0.31	&	14.2	&	PTD	 &	 (5.3$\pm$3.1)E-10	&	 (3.5$\pm$1.0)E+29	&	 L1641	 \\
302	&	8579480-8565	&	3850	&	0.20	&	0.58	&	6.7	&	WTD	 &	 (5.3$\pm$1.7)E-10	&	$\cdots$	 &	 L1641	\\
303	&	8580634-8516	&	3470	&	0.43	&	0.33	&	10.4	&	CTD	 &	 (2.9$\pm$0.8)E-09	&	 (1.7$\pm$0.8)E+29	 &	 L1641	 \\
\tableline																							
.	&	04202606	&	3420	&	0.19	&	0.31	&	12.3	&	PTD	&	 $\cdots$	&	 $\cdots$	&	 Tau	 \\
.	&	04125+2902	&	3685	&	0.36	&	0.44	&	17.0	&	CTD 	 &	$\cdots$	 &	 $\cdots$	&	 Tau	\\
.	&	CoKuTau4	&	3650	&	0.60	&	0.44	&	9.4	&	CTD	&	 $<$1.0E-10\tablenotemark{a}	 	&	 $\cdots$	&	Tau	 \\
.	&	DMTau	&	3720	&	0.20	&	0.44	&	3.9	&	CTD	&	 (3.1$\pm$1.1)E-09\tablenotemark{b}	&	 $\cdots$	&	 Tau	 \\
.	&	GKTau	&	4060	&	1.37	&	0.71	&	9.7	&	PTD	&	 (6.0$\pm$2.1)E-09\tablenotemark{c}	 &	 (8.8$\pm$0.2)E+29	&	 Tau	\\
.	&	GMAur	&	4350	&	1.00	&	1.25	&	26.9	&	WTD	&	 (4.7$\pm$1.6)E-09\tablenotemark{b}	 &	 $\cdots$	 &	Tau	 \\
.	&	HKTau	&	3785	&	0.65	&	0.50	&	16.1	&	PTD	&	 (2.2$\pm$0.8)E-08\tablenotemark{c}	 &	 (6.1$\pm$2.1)E+28 &	 Tau	 \\
.	&	IPTau	&	3850	&	0.69	&	0.55	&	12.6 &	PTD	&	 (4.2$\pm$1.4)E-10\tablenotemark{b}	&	 $\cdots$	 &	Tau	\\
.	&	LkCa15	&	4350	&	1.00	&	1.08	&	47.6	&	PTD	&	 (3.3$\pm$1.1)E-09\tablenotemark{b}	 &	 $\cdots$	 &	Tau	 \\
.	&	MHO3	&	4060	&	0.87	&	0.73	&	6.9	&	PTD	&	 $\cdots$ &	 (1.6$\pm$0.1)E+29	&	 Tau	 \\
.	&	RYTau	&	5945	&	19.75	&	2.36	&	27.6	&	PTD	&	 (9.1$\pm$3.1)E-08\tablenotemark{b}	&	 (3.0$\pm$0.1)E+30	 &	 Tau	 \\
.	&	UXTauA	&	4900	&	2.20	&	1.63	&	59.8	&	PTD	&	 (1.1$\pm$0.4)E-08\tablenotemark{b}	&	 $\cdots$	 &	Tau	 \\
.	&	V410 Xray6	&	3145	&	0.46	&	0.22	&	7.9	&	CTD	&	 $\cdots$ &	 (7.8$\pm$1.6)E+28 & Tau	 \\
.	&	2MJ1124118	&	3240	&	0.06	&	0.20	&	2.9	&	CTD	&	 $\cdots$	&	 $\cdots$	&	 ChaI	 \\
.	&	Baud43	&	3445	&	0.25	&	0.32	&	6.5	&	PTD	&	 $\cdots$	 &	 (5.6$\pm$0.3)E+28	&	 ChaI	 \\
T54	&	CHX22	&	5520	&	4.10	&	1.66	&	37.1	&	CTD	&	 $\cdots$	&	 $\cdots$	&	 ChaI	 \\
.	&	CHXR22E	&	3420	&	0.20	&	0.31	&	7.4	&	CTD	&	 $\cdots$	 &	 (2.6$\pm$0.3)E+29	&	 ChaI	 \\
.	&	CRCha	&	4900	&	2.54	&	1.70	&	16.9	&	PTD	&	 (8.8$\pm$3.0)E-09\tablenotemark{b}	 &	 (1.6$\pm$0.0)E+30	 &	 ChaI	 \\
T11	&	CSCha	&	4205	&	1.00	&	0.87	&	41.1	&	CTD	&	 (1.2$\pm$0.4)E-08\tablenotemark{b}	 &	 (2.8$\pm$0.1)E+30	 &	 ChaI	 \\
.	&	ISO91	&	3470	&	0.30	&	0.33	&	2.2	&	CTD	&	 $\cdots$	&	 (2.8$\pm$1.0)E+28	&	 ChaI	 \\
T25	&	Sz18	&	3470	&	0.20	&	0.33	&	8.1	&	CTD	&	 (9.7$\pm$3.3)E-10\tablenotemark{b}	&	 $\cdots$	&	 ChaI	 \\
T35	&	Sz27	&	3850	&	0.40	&	0.56	&	15.3	&	PTD	&	 (1.2$\pm$0.4)E-09\tablenotemark{b}	 &	 (5.8$\pm$5.8)E+29	 &	 ChaI	 \\
T56	&	Sz45	&	3785	&	0.30	&	0.52	&	18.3	&	WTD	&	 (1.5$\pm$0.5)E-09\tablenotemark{b}	&	 $\cdots$	 &	 ChaI	 \\
T6	&	SZCha	&	5250	&	2.40	&	1.55	&	29.5	&	PTD	&	 (2.4$\pm$0.1)E-09\tablenotemark{b}	&	 (1.2$\pm$0.1)E+30	 &	 ChaI	 \\
.	&	16126-2235	&	3470	&	0.80	&	0.34	&	12.2	&	PTD	&	 $\cdots$	&	 (1.9$\pm$0.0)E+30	 &	 Oph off	 \\
.	&	16201-2410	&	6030	&	4.90	&	1.41	&	29.2	&	PTD	 &	$\cdots$	&	 $\cdots$	 &	 Oph off	 \\
.	&	16220-2452	&	3470	&	0.28	&	0.33	&	8.7	&	PTD	&	 $\cdots$	&	 $\cdots$		&	 Oph core	 \\
.	&	16225-2607	&	4060	&	1.37	&	0.71	&	14.2	&	PTD	&	 $\cdots$	&	 $\cdots$	&	 Oph off	 \\
.	&	16289-2457	&	5770	&	4.61	&	1.53	&	24.7	&	PTD	 &	$\cdots$	&	 $\cdots$	 &	 Oph off	 \\
.	&	DOAR28	&	4350	&	1.00	&	1.08	&	15.0	&	CTD	&	 $\cdots$	&	 $\cdots$	 	&	 Oph off	\\
.	&	GY195	&	3470	&	0.38	&	0.34	&	6.6	&	PTD	&	 (1.0$\pm$0.5)E-09\tablenotemark{d}	&	 $\cdots$	&	 Oph core	 \\
.	&	IRS3	&	3580	&	0.39	&	0.38	&	13.4	&	PTD	&	 (1.2$\pm$0.4)E-08\tablenotemark{d}	&	 (5.0$\pm$1.2)E+28 &	 Oph core	 \\
.	&	Rox44	&	4900	&	3.00	&	1.77	&	26.7	&	PTD	&	 (9.0$\pm$3.1)E-09\tablenotemark{b}	&	 (6.1$\pm$0.3)E+29 &	 Oph off	 \\
.	&	SR9	&	4350	&	2.03	&	1.06	&	14.6	&	PTD	&	 (1.2$\pm$0.4)E-08	&	 $\cdots$	&	 Oph core	\\
spID 50	&	LAL 106	&	3309	&	1.63	&	0.27	&	45.4	&	PTD	 &	$\cdots$	&	 (1.2$\pm$0.3)E+29	 &	 N1333	 \\
spID 52	&	LAL 110	&	4060	&	1.01	&	0.71	&	18.0	&	PTD	 &	$\cdots$ &	 (2.2$\pm$0.1)E+30 &	 N1333	\\
spID 57	&	LAL 129	&	4060	&	0.92	&	0.72	&	23.2	&	PTD	 &	$\cdots$	&	 (3.7$\pm$1.6)E+28	 &	 N1333	 \\
spID 73	&	LAL 171	&	4900	&	8.38	&	2.45	&	32.2	&	PTD	 &	$\cdots$	&	 (8.4$\pm$0.2)E+30	 &	 N1333	 \\
spID 101	&	LAL 245	&	3370	&	0.07	&	0.26	&	8.4	&	PTD	 &	$\cdots$	&	 $\cdots$	 &	 N1333	 \\
spID 110	&	LAL 279	&	3525	&	0.02	&	0.31	&	3.7	&	PTD	 &	$\cdots$	&	 $\cdots$	 &	 N1333	 \\
spID 116	&	LAL 300	&	4205	&	1.17	&	0.87	&	5.0	&	PTD	&	 $\cdots$	&	 $\cdots$	&	 N1333	 \\
spID 136	&	LAL 321	&	3955	&	0.83	&	0.63	&	12.3	&	CTD	 &	$\cdots$	&	 (1.7$\pm$0.1)E+30	 &	 N1333	\\
spID 137	&	LAL 331	&	3955	&	0.23	&	0.66	&	6.6	&	CTD	 &	$\cdots$	&	 (1.3$\pm$0.2)E+29	 &	 N1333	
\enddata
\tablecomments{\footnotesize The calculation of $R_{wall}$ is explained in Section 4.2, and the values listed in the column have an uncertainty of about 33 $\%$. $\dot{M}$ of ONC and L1641 is from this work. $\dot{M}$ for other regions are from the literatures. $L_{X}$ are all from XMM-Newton Serendipitous Source Catalog ~\citep{XMMSSC-catalogue}. The energy band is total energy band of XMM-Newton (0.2-12 keV). }
\tablenotetext{a} {\footnotesize \citet{najita07}}
\tablenotetext{b} {\footnotesize \citet{Espaillat2011TDvar}}
\tablenotetext{c} {\footnotesize \citet{Guedl_XEST_tauXray}}
\tablenotetext{d} {\footnotesize \citet{Natta_2006A&A...452..245N}}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{cccccccc}
\tablecaption{Sub-classification of TDs \label{table:TDtype}}
\tablehead{
\colhead{ID}	&	\colhead{name}	&	\colhead{region}	&	\colhead{$n_{K-6}$}	&	 \colhead{$n_{13-31}$}	 &	 \colhead{$EW(10\micron)$}	&	 \colhead{subtype} 	 &	 \colhead{\textit{IDEF}}\\
\colhead{(1)}	&	\colhead{(2)}	&	\colhead{(3)}	&	\colhead{(4)}	&	 \colhead{(5)}	&	 \colhead{(6)}	 &	 \colhead{(7)}	 &	 \colhead{(8)} 	
}
\tablecolumns{8}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	ONC	&	N	&	N	&	Y	&		WTD	&	0.43	\\
5	&	8343944-5609	&	ONC	&	N	&	N	&	Y	&		PTD	&	 0.52\tablenotemark{f}	\\
8	&	8346141-5010	&	ONC	&	Y	&	Y	&	N	&		CTD	&	 0.27\tablenotemark{c}	\\
11	&	8347711-5533	&	ONC	&	Y	&	Y	&	N	&		CTD	&	0.00	\\
13	&	8350150-5595	&	ONC	&	Y	&	Y	&	N	&			CTD	&	0.06	\\
16	&	8353051-5229	&	ONC	&	Y	&	Y	&	N	&			CTD	&	0.07	\\
18	&	8355083-4835	&	ONC	&	Y	&	N	&	N	&			PTD	&	0.58	\\
19	&	8355371-5480	&	ONC	&	Y	&	Y	&	N	&			CTD	&	0.05	\\
23	&	8357031-5072	&	ONC	&	N	&	N	&	Y	&			WTD	&	 0.51\tablenotemark{d}	\\
24	&	8358147-5505	&	ONC	&	N	&	N	&	Y	&			PTD	&	0.62	\\
25	&	8358862-4842	&	ONC	&	N	&	Y	&	Y	&		WTD	&	0.39	\\
26	&	8359203-5026	&	ONC	&	Y	&	N	&	N	&			CTD	&	0.13	\\
29	&	8361167-5475	&	ONC	&	Y	&	Y	&	N	&			CTD	&	0.11	\\
34	&	8365722-4816	&	ONC	&	Y	&	Y	&	Y	&			CTD	&	0.18	\\
38	&	8367284-5798	&	ONC	&	Y	&	Y	&	Y	&			CTD	&	0.07	\\
39	&	8368137-4860	&	ONC	&	Y	&	N	&	N	&			CTD	&	0.18	\\
42	&	8369106-5686	&	ONC	&	Y	&	N	&	Y	&			WTD	&	0.41	\\
44	&	8369980-5081	&	ONC	&	N	&	N	&	N	&			PTD\tablenotemark{a}	 &	0.65	\\
47	&	8371984-5465	&	ONC	&	Y	&	Y	&	N	&			CTD	&	-0.78	\\
53	&	8373930-6325	&	L1641	&	Y	&	N	&	N	&		CTD	&	0.15	\\
59	&	8374388-6000	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.22	\\
66	&	8375158-5162	&	ONC	&	N	&	Y	&	N	&			WTD	&	0.40	\\
88	&	8377167-5247 	&	ONC 	&	n/a	&	n/a	&	n/a	&			CTD\tablenotemark{b}	 &	0.22	\\
108	&	8379312-5776	&	ONC	&	N	&	N	&	Y	&			PTD	&	0.90	\\
149	&	8385365-5106	&	ONC	&	N	&	Y	&	N	&			PTD	&	 0.12\tablenotemark{e1}	\\
154	&	8386523-5715	&	ONC	&	Y	&	N	&	N	&			WTD	&	0.33	\\
164	&	8387753-4993	&	ONC	&	N	&	N	&	Y	&			PTD	&	 0.28\tablenotemark{e1}	\\
169	&	8389033-4773	&	ONC	&	Y	&	N	&	N	&			CTD	&	0.13	\\
172	&	8389673-4794	&	ONC	&	N	&	N	&	N	&			CTD	 &	 0.36\tablenotemark{c}	 \\
174	&	8390073-5082	&	ONC	&	Y	&	N	&	N	&			CTD	&	-0.33	\\
176	&	8390285-5070	&	ONC	&	N	&	N	&	N	&			WTD\tablenotemark{a}	&	0.41	\\
177	&	8390554-6390	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.09	\\
184	&	8394216-5181	&	ONC	&	Y	&	Y	&	N	&			WTD	&	0.36	\\
185	&	8394454-5823	&	ONC	&	Y	&	N	&	Y	&			WTD	&	0.27	\\
188	&	8396035-5861	&	ONC	&	Y	&	N	&	N	&			WTD	&	0.35	\\
198	&	8399269-6612	&	L1641	&	N	&	N	&	Y	&			WTD	&	 0.51\tablenotemark{d}	\\
203	&	8406280-6293	&	L1641	&	N	&	N	&	Y	&			PTD	&	0.64	\\
204	&	8406609-6247	&	L1641	&	Y	&	N	&	N	&			CTD	&	0.08	\\
211	&	8411618-6426	&	L1641	&	Y	&	N	&	N	&			CTD	&	0.12	\\
218	&	8416389-6503	&	L1641	&	Y	&	N	&	N	&			CTD	&	0.10	\\
219	&	8416834-6225	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.00	\\
221	&	8416978-6185	&	L1641	&	N	&	N	&	Y	&			PTD	&	1.18	\\
223	&	8424570-6484	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.04	\\
227	&	8440418-7404	&	L1641	&	N	&	N	&	Y	&			PTD	&	0.70	\\
229	&	8444779-6608	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.04	\\
230	&	8445558-6860	&	L1641	&	Y	&	Y	&	Y	&			CTD	&	-0.13	\\
237	&	8457266-7161	&	L1641	&	Y	&	Y	&	Y	&			CTD	&	0.00	\\
239	&	8464666-7838	&	L1641	&	Y	&	N	&	Y	&			WTD	&	0.36	\\
257	&	8502614-7795	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.09	\\
260	&	8508501-7431	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.02	\\
270	&	8519428-8120	&	L1641	&	Y	&	Y	&	N	&			CTD	&	-0.25	\\
271	&	8520557-7775	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.08	\\
275	&	8535781-7830	&	L1641	&	Y	&	Y	&	N	&			WTD	&	0.37	\\
279	&	8538911-7999	&	L1641	&	N	&	Y	&	N	&			WTD	&	0.31	\\
283	&	8547523-7831	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.03	\\
290	&	8562845-8151	&	L1641	&	N	&	N	&	Y	&			PTD	&	0.78	\\
291	&	8564835-8250	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.04	\\
294	&	8567670-8803	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.14	\\
297	&	8570949-8577	&	L1641	&	N	&	Y	&	Y	&			PTD	&	1.14	\\
301	&	8576836-8303	&	L1641	&	N	&	N	&	Y	&			PTD	&	 0.63\tablenotemark{f}	\\
302	&	8579480-8565	&	L1641	&	N	&	Y	&	N	&			WTD	&	0.39	\\
303	&	8580634-8516	&	L1641	&	Y	&	Y	&	N	&			CTD	&	0.19	\\
\tableline																	
.	&	04202606	&	Tau	&	N	&	N	&	Y	&			PTD	&	 0.52\tablenotemark{f}	\\
.	&	04125+2902	&	Tau	&	Y	&	Y	&	N	&			CTD	&	0.04	\\
.	&	CoKuTau 4	&	Tau	&	Y	&	Y	&	Y	&			CTD	&	0.06	\\
.	&	DMTau	&	Tau	&	Y	&	Y	&	Y	&			CTD	&	0.15	\\
.	&	GKTau	&	Tau	&	N	&	N	&	Y	&			PTD	&	0.99	\\
.	&	GMAur	&	Tau	&	Y	&	Y	&	Y	&			WTD	&	0.37	\\
.	&	HKTau	&	Tau	&	N	&	Y	&	N	&			PTD	&	0.77	\\
.	&	IPTau	&	Tau	&	N	&	N	&	Y	&			PTD	&	0.55	\\
.	&	LkCa15	&	Tau	&	N	&	Y	&	Y	&			PTD	&	0.56	\\
.	&	MHO3	&	Tau	&	N	&	N	&	Y	&			PTD	&	1.10	\\
.	&	RYTau	&	Tau	&	N	&	N	&	Y	&			PTD	&	1.14	\\
.	&	UXTauA	&	Tau	&	N	&	Y	&	N	&			PTD	&	0.74	\\
.	&	V410 Xray6	&	Tau	&	Y	&	Y	&	Y	&			CTD	&	-0.04	\\
.	&	2MJ1124118	&	Cha I	&	Y	&	Y	&	Y	&		CTD	&	-0.50	\\
.	&	Baud43	&	Cha I	&	N	&	N	&	Y	&			PTD	&	 0.45\tablenotemark{e3}	\\
T54	&	CHX22	&	Cha I	&	Y	&	Y	&	N	&			CTD	&	-0.03	\\
.	&	CHXR22E	&	Cha I	&	Y	&	Y	&	N	&			CTD	&	0.18	\\
.	&	CRCha	&	Cha I	&	N	&	N	&	Y	&			PTD	&	0.71	\\
T11	&	CSCha	&	Cha I	&	Y	&	Y	&	N	&			CTD	&	0.15	\\
.	&	ISO91	&	Cha I	&	Y	&	N	&	Y	&			CTD	&	-0.22	\\
T25	&	Sz18	&	Cha I	&	Y	&	Y	&	N	&			CTD	&	0.06	\\
T35	&	Sz27	&	Cha I	&	Y	&	Y	&	N	&			PTD	&	 0.44\tablenotemark{e2}	\\
T56	&	Sz45	&	Cha I	&	Y	&	Y	&	Y	&			WTD	&	0.35	\\
T6	&	SZCha	&	Cha I	&	Y	&	Y	&	N	&			PTD	&	0.61	\\
.	&	16126-2235	&	Oph	&	N	&	Y	&	Y	&			PTD	&	 0.49\tablenotemark{e3}	\\
.	&	16201-2410	&	Oph	&	N	&	Y	&	Y	&			PTD	&	0.54	\\
.	&	16220-2452	&	Oph	&	N	&	N	&	Y	&			PTD	&	1.10	\\
.	&	16225-2607	&	Oph	&	N	&	N	&	Y	&			PTD	&	 0.47\tablenotemark{e2}	\\
.	&	16289-2457	&	Oph	&	N	&	N	&	Y	&			PTD	&	0.63	\\
.	&	DOAR28	&	Oph	&	Y	&	Y	&	N	&			CTD	&	0.07	\\
.	&	GY195	&	Oph	&	N	&	N	&	Y	&			PTD	&	0.65\tablenotemark{f}	 \\
.	&	IRS3	&	Oph	&	N	&	N	&	Y	&			PTD	&	1.38	\\
.	&	Rox44	&	Oph	&	N	&	Y	&	Y	&			PTD	&	0.90	\\
.	&	SR9	&	Oph	&	N	&	N	&	Y	&			PTD	&	0.53	\\
spID 50	&	LAL 106	&	N1333	&	N	&	N	&	Y	&			PTD	&	 0.80\tablenotemark{f}	\\
spID 52	&	LAL 110	&	N1333	&	N	&	N	&	Y	&			PTD	&	0.55	\\
spID 57	&	LAL 129	&	N1333	&	N	&	N	&	Y	&			PTD	&	0.57	\\
spID 73	&	LAL 171	&	N1333	&	N	&	N	&	Y	&			PTD	&	0.72	\\
spID 101	&	LAL 245	&	N1333	&	N	&	Y	&	N	&			PTD	&	 0.75\tablenotemark{f}	\\
spID 110	&	LAL 279	&	N1333	&	N	&	Y	&	N	&			PTD	&	0.81	\\
spID 116	&	LAL 300	&	N1333	&	N	&	N	&	Y	&			PTD	&	1.71	\\
spID 136	&	LAL 321	&	N1333	&	Y	&	N	&	N	&			CTD	&	0.03	\\
spID 137	&	LAL 331	&	N1333	&	Y	&	Y	&	N	&			CTD	&	0.22	

\enddata
\tablecomments{\footnotesize Column (4) indicates whether an object passes the criteria of $n_{K-6}$; Column (5) indicates whether an object passes the criteria of $n_{13-31}$; Column (6) indicates whether an object passes the criteria of $EW(10\micron)$; Column (7): subtype of TDs based on the values of \textit{IDEF} in column (8). See Section 4.1.1 for a detailed explanation of \textit{IDEF} and the subtype separation points of \textit{IDEF}.; Column (8): \textit{IDEF} is the inner disk excess fraction. }
\tablenotetext{a} {\footnotesize OriA-44 and OriA-176 do not pass $n_{K-6}$, $n_{13-31}$, and $EW(10\micron)$, but their SEDs resemble a TD's SED.}
\tablenotetext{b} {\footnotesize we did not calculate its spectral indices because its IRS spectrum is not complete, but its SED resemble a TD's SED.}
\tablenotetext{c} {\footnotesize OriA-8 and OriA-172 are selected as CTD, but \textit{IDEF} $>$ 0.25. The spectral type of the objects is M3 or later. When measuring ef using the median spectrum of objects with M3-M5 in Tau, the \textit{IDEF} values are 0.45 and 0.65, respectively.}
\tablenotetext{d} {\footnotesize OriA-23 and OriA-198 are selected as WTD with \textit{IDEF} $=$ 0.51. The spectral type of objects is M0 and K6.5 respectively.}
\tablenotetext{e1} {\footnotesize OriA-149 and OriA-164 have \textit{IDEF}$<$0.5, but they are selected as PTD because we do not know their spectral types, but the fluxes at wavelength ranges of 2-6 \micron are comparable to that of the median spectrum.}
\tablenotetext{e2} {\footnotesize T35 (Sz 27) and 16126-2607 are PTDs, but their \textit{IDEF} are slightly less than 0.5. Their spectral types are M0 and K7, respectively.}
\tablenotetext{e3} {\footnotesize Baud 43 and 16126-2235 are PTDs , but their \textit{IDEF} are less than 0.5. Their spectral types are M3.25 and M3.0, respectively. When measuring \textit{IDEF} using the median spectrum of objects with M3-M5 in Tau, the \textit{IDEF} values are 0.72 and 0.71, respectively.}
\tablenotetext{f} {\footnotesize OriA-5, OriA-301, 04202606, GY 195, LAL 106, and LAL 245 have spectral types of M3 or later. Their \textit{IDEF} estimated with K5-M2 median spectrum are higher than 0.5 and they are classified as PTDs. The \textit{IDEF} estimated with M3-M5 median spectrum are much higher than the \textit{IDEF} listed in this table: 0.94, 1.07, 0.87, 1.0, 1.5, and 1.14, respectively.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{ccccccc}
\tablecaption{number of transitional disks and age trend \label{table:agefreq}}
\tablehead{
\colhead{region}	&	\colhead{Age (Myr)}	&	\colhead{CTD}	&	\colhead{WTD}	 &	 \colhead{PTD}	 &	 \colhead{total TD} 	 &	 \colhead{disks}	
}
%\rotate
\tablecolumns{7}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
NGC 1333 & $ < 1$ & 2 & 0 & 7 & 9 & 53\tablenotemark{a} \\
ONC & $ < 1$ & 15 & 10 & 7 & 32 & 127\tablenotemark{b} \\
L1641 & 1 & 19 & 5 & 6 & 30 & 114\tablenotemark{b} \\
Tau & 1.5 & 4 & 1 & 8 & 13 & 154\tablenotemark{c} \\
ChaI & 2 & 6 & 1 & 4 & 11 & 68\tablenotemark{d} \\
Oph & 0.3-2.1 & 1& 0 & 9 & 10 & 90\tablenotemark{e}
\enddata
\tablecomments{Number of transitional disks and the median age of each star-forming region. The median age of each star-forming region is taken from the literature listed below and references therein. The last column: n(disks) is the number of objects in our sample, which is complete for Class II objects and transitional disks with host stars of type M4 or earlier (see \S2).}
\tablenotetext{a} {\footnotesize We keep 53 objects after taking 4 Class I objects out from the 57 disk dominant objects reported in \citet{Arnold2012}.}
\tablenotetext{b} {\footnotesize from this work.}
\tablenotetext{c} {\footnotesize This number comes from IRS survey of Taurus by \citet{Furlan2011Taurus}.}
\tablenotetext{d} {\footnotesize This number comes from IRS survey of Chamaeleon I by \citet{manoj2011}.}
\tablenotetext{e} {\footnotesize This number is the number of disk dominant objects identified from IRS survey of Ophiuchus by \citet{McClure2010}.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{ccccccc}
\tablecaption{Correlation summary I\label{table:correlation}}
\tablehead{
\colhead{Correlation}	&	\colhead{N}	&	\colhead{$\alpha$}	&	 \colhead{$\beta$}	 &	 \colhead{\textit{corr}\tablenotemark{b}}	 &	 \colhead{\textit{P}\tablenotemark{c} ($\%$)} 	&	 \colhead{\textit{$P_{range}$}\tablenotemark{d} ($\%$)}	
}
%\rotate
\tablecolumns{7}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
$\dot{M}$ vs. $M_{\star}/M_{\odot}$	&	69	&	-8.5$\pm$0.1	&	1.6$\pm$0.3	 &	 0.5$\pm$0.1	 &	 0.001	&	 $\ll$0.001-0.1	\\
$L_{X}$ vs. $M_{\star}/M_{\odot}$	&	56	&	30.1$\pm$0.1	&	1.1$\pm$0.3	 &	 0.5$\pm$0.1	 &	 0.01	 &	 $<$0.001-0.2	 \\
	&	55	&	30.1$\pm$0.1	&	1.1$\pm$0.3	&	0.4$\pm$0.1	&	 0.3	&	 0.01-2.6	 \\
$\dot{M}$ vs. $L_{X}$	 &	42	&	-14.6$\pm$7.7	&	0.2$\pm$0.3	 &	0.2$\pm$0.2	 &	 20.4	&	 0.9-100	\\
\tableline																		
$M_{\star}/M_{\odot}$ vs. $R_{wall}$	&	98\tablenotemark{a}	&	-1.0$\pm$0.1	&	 0.7$\pm$0.1	 &	 0.8$\pm$0.1	 &	 $\ll$0.001	 &	$\ll$0.001	\\
                                    	&	97	&	-1.0$\pm$0.1	&	0.7$\pm$0.1	&	 0.7$\pm$0.1	&	 $\ll$0.001	 &	$\ll$0.001	 \\
$\dot{M}$ vs. $R_{wall}$	&	69	&	-10.1$\pm$0.4	&	1.1$\pm$0.4	&	 0.4$\pm$0.1	&	 0.07	&	 0.001-1.2	 \\
$L_{X}$ vs. $R_{wall}$	&	56\tablenotemark{a}	&	28.5$\pm$0.3	&	1.2$\pm$0.3	&	 0.6$\pm$0.1	&	 $\ll$0.001	 &	 $\ll$0.001-0.01	\\
	&	55	&	28.5$\pm$0.4	&	1.2$\pm$0.3	&	0.5$\pm$0.1	&	 0.01	&	 $\ll$0.001-0.3	\\
\tableline																		
$\dot{M}/\dot{M}[M_{\star},R_{w}]$ vs. $R_{wall}$	&	69	&	0.05$\pm$0.3	&	 -0.7$\pm$0.3	&	 -0.3$\pm$0.1	 &	 1.2	&	 0.1-10	\\
$L_{X}/L_{X}[M_{\star},R_{w}]$ vs. $R_{wall}$	&	56\tablenotemark{a}	&	0.05$\pm$0.3	 &	 -0.2$\pm$0.3	 &	 -0.1$\pm$0.2	&	 46	&	 2.5-100	 \\
	&	55	&	0.1$\pm$0.4	&	-0.2$\pm$0.3	&	-0.1$\pm$0.2	&	 47	&	 2.6-100	 \\
$\dot{M}/\dot{M}[L_{X}]$ vs. $L_{X}$	&	42	&	28.6$\pm$5.9	&	-1.0$\pm$	0.2	 &	 -0.7$\pm$0.1	 &	 $\ll$0.001	 &	 $<$0.01-$\ll$0.001\\	
\tableline
$L_{\star}$ vs. $M_{\star}$	&	98\tablenotemark{a}	&	0.3$\pm$0.1	&	1.6$\pm$0.1	 &	 0.8$\pm$0.04	 &	 $\ll$0.001	 &	$\ll$0.001	 \\
	 &	97	&	0.3$\pm$0.1	&	1.5$\pm$0.1	&	 0.8$\pm$0.04	&	 $\ll$0.001	 &	$\ll$0.001	 \\
$L_{\star}/L_{\odot}$ vs. $R_{wall}$	&	98\tablenotemark{a}	&	-1.9$\pm$0.1	&	 1.6$\pm$0.1	 &	 0.9$\pm$0.04	 &	 $\ll$0.001	 &	$\ll$0.001	\\
	&	97	&	-1.8$\pm$0.2	&	1.5$\pm$0.1	&	0.9$\pm$0.04	&	 $\ll$0.001	&	$\ll$0.001	 \\
$L_{X}$ vs. $L_{\star}/L_{\odot}$		&	56\tablenotemark{a}	&	29.8$\pm$0.1	&	 0.8$\pm$0.2	 &	 0.6$\pm$0.1	&	 $<$0.001	 &	 $\ll$0.001-$<$0.01	 \\
	&	55	&	29.9	$\pm$	0.1	&	0.8$\pm$0.2	&	0.6$\pm$0.1	&	 $<$0.001	&	 $\ll$0.001-0.01	\\
$L_{X}/L_{\star}$ vs. $M_{\star}/M_{\odot}$	&	56\tablenotemark{a}	&	-3.8$\pm$0.1	&	 -0.4$\pm$0.4	&	 -0.2$\pm$0.1	&	14	 &	 2.5-46	\\
	&	55	&	-3.8$\pm$0.1	&	-0.3$\pm$0.3	&	-0.2$\pm$0.1	&	 14	&	 2.6-47	 \\
$\dot{M}$ vs. $L_{\star}/L_{\odot}$	&	69	&	-8.8$\pm$0.1	&	0.8$\pm$0.2	 &	 0.5$\pm$0.1	 &	 $<$0.001	 &	 $\ll$0.001-0.1	 \\
$\dot{M}$ vs. $L_{X}/L_{\star}$	 &	42	&	-10.2$\pm$1.1	&	-0.4$\pm$0.3	 &	 -0.3$\pm$0.2	 &	 5.4	&	 0.1-53	
\enddata
\tablecomments{Summary of the results from the Bayesian linear regression between X and Y: Y vs. X; $logY=\alpha + \beta logX$. Objects has a known spectral type are only included for the correlations.}
\tablenotetext{a} {\footnotesize The results when we include OriA-88, which has a large value of $R_{wall}$, $M_{\star}$, and $L_{\star}$, and therefore is an outlier.}
\tablenotetext{b} {\footnotesize \textit{corr} is the linear correlation coefficient between $logY$ and $logX$.}
\tablenotetext{c} {\footnotesize \textit{P} is the probability of getting \textit{corr} in random distribution.}
\tablenotetext{d} {\footnotesize \textit{$P_{range}$} is the range of \textit{P} to get \textit{corr} in $1\sigma$ uncertainty.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{ccccccccccc}
\tablecaption{Correlation summary II: details by subtypes of TDs \label{table:correlation_subTDtype}}
\tablehead{
\colhead{Correlation} & \colhead{TD type}	&	\colhead{N}	&	\colhead{$\alpha$}	&	 \colhead{$\beta$}	 &	 \colhead{\textit{corr}\tablenotemark{b}}	 &	 \colhead{\textit{P}\tablenotemark{c} ($\%$)} 	&	 \colhead{\textit{$P_{range}$}\tablenotemark{d} ($\%$)} & \colhead{MRI\tablenotemark{e}} & \colhead{XPE\tablenotemark{f}} & \colhead{GPF\tablenotemark{g}}	
}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
$\dot{M}$ vs. $M_{\star}/M_{\odot}$ & CTD	&	34	&	-8.9$\pm$0.6	&	0.7$\pm$1.8	 &	 0.1$\pm$0.3	 &	 57	 &	 1.9-26	 & & & Y\\
 & WTD+PTD	&	35	&	-8.2	$\pm$	0.1	&	1.9$\pm$0.5	&	0.7$\pm$0.1	&	 $<$0.001	 &	 $\ll$0.001-0.01	 & & & Y \\
$L_{X}$ vs. $M_{\star}/M_{\odot}$ & CTD\tablenotemark{a}	&	30	&	30.3$\pm$0.2	&	 1.8$\pm$0.6	&	 0.6$\pm$0.2	&	 0.05	 &	 $\ll$0.001-2.9	 & & & Y \\
 & CTD	&	29	&	30.5$\pm$0.3	&	2.2$\pm$0.9	&	0.5$\pm$0.2	 &	0.6	 &	 0.002-11	 & & & Y\\
 & WTD+PTD	&	26	&	30.0$\pm$0.1	&	1.0$\pm$0.4	&	0.5$\pm$0.2	&	0.9	 &	 0.007-14	 & & & Y\\
\hline																
$\dot{M}$ vs. $R_{wall}$ & CTD	&	34	&	-9.1$\pm$0.6	&	-0.1$\pm$0.6	&	 -0.0$\pm$0.2	&	 100	 &	 26-100	 & N & N$?$ & Y\\
 & WTD+PTD	&	35	&	-10.8$\pm$0.6	&	1.9$\pm$0.5	&	0.7$\pm$0.1	&	$<$0.001	 &	 $\ll$0.001-0.01	 & Y & Y$?$ & Y \\
$\dot{M}/\dot{M}(M_{\star})$ vs. $R_{wall}$ & CTD	&	34	&	0.8$\pm$0.7	&	 -1.7$\pm$0.6	 &	 -0.6$\pm$0.2	 &	 0.02	&	 $\ll$0.001-1.9	 & N & Y$?$ & Y\\
 & WTD+PTD	&	35	&	-0.9$\pm$0.6	&	0.2$\pm$0.5	&	0.1$\pm$0.2	&	57	 &	 8-100	 & N & N & Y\\
\hline																			
$L_{X}$ vs. $R_{wall}$ & CTD\tablenotemark{a}	&	30	&	28.3$\pm$0.4	&	 1.4$\pm$0.3	&	 0.7$\pm$0.1	 &	 0.002	&	 $\ll$0.001-0.05	 & & Y$?$ & Y\\
 & CTD	&	29	&	28.2$\pm$0.4	&	1.5$\pm$0.4	&	0.7$\pm$0.2	 &	 0.002	&	 $\ll$0.001-0.6 & & Y$?$ &	Y\\
 & WTD+PTD	&	26	&	28.9$\pm$0.9	&	0.7$\pm$0.7	&	0.3$\pm$0.3	&	14	 &	 0.1-100	 & & Y$?$ & Y\\
$L_{X}/L_{X}(M_{\star})$ vs. $R_{wall}$ & CTD\tablenotemark{a}	&	30	&	-0.2$\pm$0.3	 &	 0.1$\pm$0.3	 &	 0.1$\pm$0.2	&	 60	 &	 11-100	 & N & N & Y\\
 & CTD	&	29	&	-0.2$\pm$0.4	&	0.1$\pm$0.4	&	0.1$\pm$0.2	 &	61	 &	 11-100	 & N & N & Y \\
 & WTD+PTD	&	26	&	0.7$\pm$0.9	&	-0.8$\pm$0.7	&	-0.3$\pm$0.3	&	14	 &	 0.1-100	 & N & N & Y \\
\hline 																			
$\dot{M}$ vs. $L_{X}$ & CTD	&	24	&	-17.1$\pm$9.9	&	0.3$\pm$0.3	&	 0.3$\pm$0.3	&	 15	&	 0.2-100	 & N & N$?$ & Y\\
 & WTD+PTD	&	18	&	-8.3$\pm$10.2	&	0.0$\pm$0.3	&	0.0$\pm$0.3	&	100	 &	 23-100	 & N & & Y\\
$\dot{M}/\dot{M}(L_{X})$ vs. $L_{X}$ & CTD	&	24	&	28.1$\pm$10.0	&	-1.0$\pm$0.3	 &	 -0.6$\pm$0.2	 &	 0.2	 &	 $\ll$0.001-5.3 & N & Y$?$ &	Y \\
 & WTD+PTD	&	18	&	35.7$\pm$9.7	&	-1.2$\pm$0.3	&	-0.7$\pm$0.2	&	0.1	 &	 $\ll$0.001-3.5	 & N & Y$?$ & Y\\
\hline
$M_{\star}/M_{\odot}$ vs. $R_{wall}$ & CTD & 46 & -1.0$\pm$0.1 & 0.6$\pm$0.1 & 0.8$\pm$0.1 & $\ll$0.001 & $\ll$0.001& & Y& \\
 & WTD+PTD & 52 & -1.1$\pm$0.2 & 0.8$\pm$0.1 & 0.7$\pm$0.1 & $\ll$0.001 & $\ll$0.001 & & Y& \\
$\dot{M}$ vs. $L_{\star}/L_{\odot}$ & CTD	&	34	&	-9.3$\pm$0.2	&	-0.3$\pm$0.4	 &	 -0.2$\pm$0.2	 &	 26	 &	 1.9-100	 & & & Y \\
 & WTD+PTD	&	35	&	-8.6	$\pm$	0.1	&	1.2$\pm$0.2	&	0.8$\pm$0.1	&	 $\ll$0.001	 &	 $\ll$0.001	 & & & Y\\
$L_{X}$ vs. $L_{\star}/L_{\odot}$ & CTD\tablenotemark{a}	&	30	&	29.9$\pm$0.1	&	 0.8$\pm$0.2	&	 0.6$\pm$0.2	&	 0.05	 &	 $<$0.001-2.8	 & Y & & Y \\
 & CTD	&	29	&	30.0$\pm$0.1	&	1.0$\pm$0.3	&	0.6$\pm$0.2	 &	0.06	 &	 $<$0.001-3.2	 & Y & & Y\\
 & WTD+PTD	&	26	&	29.7$\pm$0.1	&	0.8$\pm$0.3	&	0.6$\pm$0.2	&	0.2	 &	 $<$0.001-4.3	 & Y & & Y	
\enddata
\tablecomments{Summary of the results from the Bayesian linear regression between X and Y: Y vs. X; $logY=\alpha + \beta logX$. \\
The index $^{a, b, c,}$ and $^{d}$ have the same meanings as in Table~\ref{table:correlation}.
}
\tablenotetext{e} {\footnotesize \textit{MRI}: The inside-out disk evolution driven by Magnetic Rotational Instability.}
\tablenotetext{f} {\footnotesize \textit{XPE}: The disk dispersion by photoevaporation, specially X-ray photoevaporation}
\tablenotetext{g} {\footnotesize \textit{GPF}: Dynamical effects by infant giant planet formation.}
\tablecomments{N or Y checks indicate if a mechanism in the last three columns can explain the corresponding trends in a row.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{ccccccc}
\tablecaption{Correlation summary III: TDs in Orion A \label{appendix-table:correlation-OriA}}
\tablehead{
\colhead{Correlation}	&	\colhead{N}	&	\colhead{$\alpha$}	&	 \colhead{$\beta$}	 &	 \colhead{\textit{corr}\tablenotemark{b}}	 &	 \colhead{\textit{P}\tablenotemark{c} ($\%$)} 	&	 \colhead{\textit{$P_{range}$}\tablenotemark{d} ($\%$)}	
}
%\rotate
\tablecolumns{7}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
$\dot{M}$ vs. $M_{\star}/M_{\odot}$	&	50	&	-8.6$\pm$0.2	&	1.3$\pm$0.5	 &	 0.4$\pm$0.2	 &	0.4	 &	 $<$0.001-16	\\
$L_{X}$ vs. $M_{\star}/M_{\odot}$	&	35\tablenotemark{a}	&	30.2$\pm$0.1	&	 1.0$\pm$0.3	 &	 0.5$\pm$0.2	 &	0.2	&	 $<$0.001-8 	\\
	&	34	&	30.2$\pm$0.2	&	0.9$\pm$0.4	&	0.4$\pm$0.2	&	1.9 	&	 0.02-26	 \\
$\dot{M}$ vs. $L_{X}$	 &	33	&	-20.3$\pm$8.7	&	0.4$\pm$0.3	 &	0.3$\pm$0.2	 &	 9	&	 0.3-58 	 \\
\tableline																		
$M_{\star}/M_{\odot}$ vs. $R_{wall}$	&	55\tablenotemark{a}	&	-1.1$\pm$0.1	&	 0.7$\pm$0.1	 &	 0.8$\pm$0.1	 &	 $\ll$0.001	 &	 $\ll$0.001	\\
                                    	&	54	&	-1.0$\pm$0.1	&	0.6$\pm$0.1	&	 0.8$\pm$0.1	&	 $\ll$0.001	 &	$\ll$0.001	 \\
$\dot{M}$ vs. $R_{wall}$	& 50	&	-9.8$\pm$0.5	&	0.7$\pm$0.4	&	 0.3$\pm$0.2	&	3.4 	&	 0.2-49 	 \\
$L_{X}$ vs. $R_{wall}$	&	35\tablenotemark{a}	&	28.8$\pm$0.3	&	1.0$\pm$0.3	&	 0.6$\pm$0.1	&	 0.01	 &	 $<$0.001-0.2 	 \\
	&	34	&	28.8$\pm$0.4	&	1.0$\pm$0.4	&	0.5$\pm$0.2	&	0.3 	&	 $<$0.001-8.5 	\\
\tableline																		
$\dot{M}/\dot{M}[M_{\star}]$ vs. $R_{wall}$	&	50	&	0.3$\pm$0.3	&	-1.0$\pm$0.3	 &	 -0.5$\pm$0.1	 &	 0.02 	 &	 $<$0.001-0.4	\\
$L_{X}/L_{X}[M_{\star},R_{w}]$ vs. $R_{wall}$	&	35\tablenotemark{a}	&	0.3$\pm$0.3	 &	 -0.3$\pm$0.3	 &	 -0.2$\pm$0.2	&	 25	 &	 1.7-100 	 \\
	&	34	&	0.4$\pm$0.4	&	-0.3$\pm$0.4	&	-0.2$\pm$0.2	&	26 	&	 1.9-100	 \\
$\dot{M}/\dot{M}[L_{X}]$ vs. $L_{X}$	&	33	&	24.0$\pm$6.1	&	-0.8$\pm$0.2	&	 -0.7$\pm$0.1	&	 $<$0.001	 &	 $\ll$0.001-0.02\\	
\tableline
$L_{X}$ vs. $L_{\star}/L_{\odot}$		&	35\tablenotemark{a}	&	30.0$\pm$0.1	&	 0.6$\pm$0.2	 &	 0.6$\pm$0.1	&	0.01	 &	 $<$0.001-0.2 	\\
	&	34	&	30.0	$\pm$	0.1	&	0.7$\pm$0.2	&	0.6$\pm$0.2	&	1.0 	 &	$\ll$0.001-1.9 	 \\
$L_{X}/L_{\star}$ vs. $M_{\star}/M_{\odot}$	&	35\tablenotemark{a}	&	-3.8$\pm$0.1	&	 -0.7$\pm$0.3	&	 -0.4$\pm$0.2	&	1.7	 &	 0.01-25 	\\
	&	34	&	-3.8$\pm$0.1	&	-0.6$\pm$0.4	&	-0.3$\pm$0.2	&	8.5 	&	 0.3-57	 \\
$\dot{M}$ vs. $L_{\star}/L_{\odot}$	&	50	&	-8.9$\pm$0.1	&	0.6$\pm$0.3	 &	 0.4$\pm$0.2	 &	 0.4	 &	 $<$0.001-16 	 \\
$\dot{M}$ vs. $L_{X}/L_{\star}$	 &	33	&	-8.3$\pm$1.3	&	0.1$\pm$0.4	 &	 0.1$\pm$0.2	 &	 58	&	 9-100
\enddata
\tablecomments{Summary of the results from the Bayesian linear regression between X and Y: Y vs. X; $logY=\alpha + \beta logX$. Objects has a known spectral type and in Orion A are only included for the correlations.\\
The index $^{a, b, c,}$ and $^{d}$ have the same meanings in Table~\ref{table:correlation}.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{ccccccccccc}
\tablecaption{Correlation summary IV: details by subtypes of TDs in Orion A \label{appendix-table:correlation_subTDtype-OriA}}
\tablehead{
\colhead{Correlation} & \colhead{TD type}	&	\colhead{N}	&	\colhead{$\alpha$}	&	 \colhead{$\beta$}	 &	 \colhead{\textit{corr}\tablenotemark{b}}	 &	 \colhead{\textit{P}\tablenotemark{c} ($\%$)} 	&	 \colhead{\textit{$P_{range}$}\tablenotemark{d} ($\%$)}
}
\rotate
\tablecolumns{8}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
$\dot{M}$ vs. $M_{\star}/M_{\odot}$ & CTD	&	30	&	-9.2$\pm$0.5	&	-0.2$\pm$1.3	 &	 0.0$\pm$0.3	 &	 100	 &	 11-100	 \\
 & WTD+PTD	&	20	&	-8.3	$\pm$	0.3	&	2.1$\pm$0.7	&	0.6$\pm$0.2	&	 0.5	 &	 0.002-8.1	 \\
$L_{X}$ vs. $M_{\star}/M_{\odot}$ & CTD\tablenotemark{a}	&	24	&	30.3$\pm$0.2	&	 1.4$\pm$0.5	&	 0.5$\pm$0.2	&	1.3	 &	 0.01-15	 \\
 & CTD	&	23	&	30.5$\pm$0.4	&	1.9$\pm$1.2	&	0.4$\pm$0.2	 &	5.7	 &	 0.2-36	 \\
 & WTD+PTD	&	11	&	30.2$\pm$0.1	&	0.5$\pm$0.4	&	0.5$\pm$0.3	&	12	 &	0.3-56 	 \\
\hline																
$\dot{M}$ vs. $R_{wall}$ & CTD	&	30	&	-8.8$\pm$0.6	&	-0.3$\pm$0.6	&	 -0.1$\pm$0.2	&	60 	 &	 11-100 	 \\
 & WTD+PTD	&	20	&	-11.1$\pm$0.9	&	2.0$\pm$0.8	&	0.7$\pm$0.2	&	0.06	 &	$\ll$0.001-2.5 	 \\
$\dot{M}/\dot{M}(M_{\star})$ vs. $R_{wall}$ & CTD	&	30	&	1.0$\pm$0.6	&	 -2.0$\pm$0.6	 &	 -0.7$\pm$0.2	 &	 0.002	&	 $\ll$0.001-0.5 	 \\
 & WTD+PTD	&	20	&	-1.1$\pm$0.8	&	0.2$\pm$0.7	&	0.1$\pm$0.3	&	67	 &	8.1-100 	 \\
\hline																			
$L_{X}$ vs. $R_{wall}$ & CTD\tablenotemark{a}	&	24	&	28.6$\pm$0.4	&	 1.1$\pm$0.4	&	 0.6$\pm$0.2	 &	 0.2 	&	 $\ll$0.001-5.3 	 \\
 & CTD	&	23	&	28.6$\pm$0.6	&	1.2$\pm$0.5	&	0.5$\pm$0.2	 &	1.5 	&	 0.02-16 \\
 & WTD+PTD	&	11	&	29.5$\pm$0.6	&	0.5$\pm$0.5	&	0.4$\pm$0.4	&	22	 &	0.3-100 	 \\
$L_{X}/L_{X}(M_{\star})$ vs. $R_{wall}$ & CTD\tablenotemark{a}	&	24	&	0.2$\pm$0.4	 &	 -0.2$\pm$0.30	 &	 -0.1$\pm$0.2	&	 64	 &	 15-100 	 \\
 & CTD	&	23	&	0.2$\pm$0.6	&	-0.2$\pm$0.6	&	-0.1$\pm$0.3	 &	65 &	 5.9-100	\\
 & WTD+PTD	&	11	&	1.1$\pm$0.6	&	-0.8$\pm$0.5	&	-0.6$\pm$0.3	&	5.1	 &	0.02-37	 \\
\hline 																			
$\dot{M}$ vs. $L_{X}$ & CTD	&	23	&	-14.3$\pm$10.5	&	0.2$\pm$0.4	&	 0.1$\pm$0.3	&	65 	&	 5.9-100 	 \\
 & WTD+PTD	&	10	&	-37.3$\pm$29.7	&	1.0$\pm$1.0	&	0.5$\pm$0.4	&	14	 &	0.04-78 	 \\
$\dot{M}/\dot{M}(L_{X})$ vs. $L_{X}$ & CTD	&	23	&	31.0$\pm$9.0	&	-1.1$\pm$0.3	 &	 -0.7$\pm$0.2	 &	 0.02	 &	 $\ll$0.001-1.5 \\
 & WTD+PTD	&	10	&	5.8$\pm$22.9	&	-0.2$\pm$0.8	&	-0.2$\pm$0.4	&	58	 &	6.7-100 	 \\
\hline
$M_{\star}/M_{\odot}$ vs. $R_{wall}$ & CTD\tablenotemark{a} & 33 & -1.0$\pm$0.1 & 0.6$\pm$0.1 & 0.8$\pm$0.1 & $\ll$0.001 & $\ll$0.001 \\
 & CTD	&	32	&	-0.9$\pm$0.1	&	0.5$\pm$0.1	&	0.7$\pm$0.1	 &	$<$0.001 &	$\ll$0.001-0.03 	 \\
 & WTD+PTD & 22 & -1.1$\pm$0.2 & 0.8$\pm$0.2 & 0.8$\pm$0.1 & $<$0.001 & $\ll$0.001-0.03 \\
$\dot{M}$ vs. $L_{\star}/L_{\odot}$ & CTD	&	30	&	-9.3$\pm$0.2	&	-0.4$\pm$0.4	 &	 -0.3$\pm$0.2	 &	 11	 &	 0.5-60	 \\
 & WTD+PTD	&	20	&	-8.8	$\pm$	0.2	&	1.4$\pm$0.4	&	0.8$\pm$0.1	&	 0.002	 &	 $\ll$0.001-0.06	\\
$L_{X}$ vs. $L_{\star}/L_{\odot}$ & CTD\tablenotemark{a}	&	24	&	30.1$\pm$0.1	&	 0.7$\pm$0.2	&	 0.6$\pm$0.2	&	0.2	 &	 $<$0.001-5.3 	 \\
 & CTD	&	23	&	30.0$\pm$0.1	&	0.7$\pm$0.2	&	0.5$\pm$0.2	 &	1.5	 &	 0.02-16	 \\
 & WTD+PTD	&	11	&	30.0$\pm$0.1	&	0.5$\pm$0.2	&	0.6$\pm$0.3	&	5.1	 &	0.02-37 		
\enddata
\tablecomments{Summary of the results from the Bayesian linear regression between X and Y: Y vs. X; $logY=\alpha + \beta logX$. Objects has a known spectral type and in Orion A are only included for the correlations.\\
The index $^{a, b, c,}$ and $^{d}$ have the same meanings in Table~\ref{table:correlation}.
}
\end{deluxetable}
